Subpacketization-Rate Trade-off in Multi-Antenna Coded Caching

Coded caching can be applied in wireless multi-antenna communications by multicast beamforming coded data chunks to carefully selected user groups and using the existing file fragments in user caches to decode the desired files at each user. However, the number of packets a file should be split into, known as subpacketization, grows exponentially with the network size. We provide a new scheme, which enables the level of subpacketization to be selected freely among a set of predefined values depending on basic network parameters such as antenna and user count. A simple efficiency index is also proposed as a performance indicator at various subpacketization levels. The numerical examples demonstrate that larger subpacketization generally results in better efficiency index and higher symmetric rate, while smaller subpacketization incurs significant loss in the achievable rate. This enables more efficient caching schemes, tailored to the available computational and power resources.

==> Figures/Exmp_K4_Bar.tex <==
\begin{figure}
    \centering
    
    \begin{tikzpicture}
    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Improvement [\%]},
    ylabel near ticks,
    % control legend position
    legend pos = north east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    %grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ]
    
    \addplot
    [
    black,
    fill = gray!20,
    ]
    table
    [x=SNR,y=PO]
    {Data/Exmp_K4_Bar.txt};
    \addlegendentry{\smaller Zero-forcing}
    \addplot 
    [
    black,
    fill = gray!60,
    ]
    table
    [x=SNR,y=BF]
    {Data/Exmp_K4_Bar.txt};
    \addlegendentry{\smaller Optimized beamformer}
    
    \end{axis}
    \end{tikzpicture}
    
    \caption{Rate benefit of $P=4$ over $P=2$ - $K=4$, $t=2$, $L=2$}
    \label{fig:exmp_k4_bar}
\end{figure}

==> Figures/Exmp_K4_Plot.tex <==
\fbox{
\begin{tikzpicture}
\begin{axis}[
    title = {\tiny A},
    width=\columnwidth,
    height = 200,
    xmin = -1, xmax = 42,
    ymin = 0, ymax = 9,
    xlabel=\smaller SNR $\mathrm{\big[dB\big]}$,
    ylabel=\smaller Symmetric Rate $\mathrm{\big[\frac{nat}{sec}\big]}$,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    axis lines=middle,
    minor tick num=5,
    enlargelimits=false,
    %enlargelimits={abs=1}
    ticklabel style={font=\tiny,fill=white},
    legend style={at={(0.7,0.3)},anchor=west}
  ]
\addplot [mark = +, black] table [y=P6, x=SNR]{Data/Exmp_K4_Plot.txt};
\addlegendentry{\scriptsize 6-Subpackets}
\addplot [mark = x, black] table [y=P4, x=SNR]{Data/Exmp_K4_Plot.txt};
\addlegendentry{\scriptsize 4-Subpackets}
\addplot [dashed, black] table [y=P2, x=SNR]{Data/Exmp_K4_Plot.txt};
\addlegendentry{\scriptsize 2-Subpackets}
\end{axis}
\end{tikzpicture}

}

==> Figures/Exmp_K4_Plot_2.tex <==
\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{%
    
    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [
    mark = +,
    black
    ]
    table
    [
    y=P6,
    x=SNR
    ]
    {Data/Exmp_K4_Plot.txt};
    \addlegendentry{\smaller 6 Subpackets}
    
    \addplot
    [
    mark = x,
    gray
    ]
    table
    [
    y=P4,
    x=SNR
    ]
    {Data/Exmp_K4_Plot.txt};
    \addlegendentry{\smaller 4 Subpackets}
    
    \addplot
    [
    dashed,
    mark = +,
    black
    ]
    table
    [
    y=P2,
    x=SNR
    ]
    {Data/Exmp_K4_Plot.txt};
    \addlegendentry{\smaller 2 Subpackets}

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Rate vs SNR, Optimized Beamformer - $K=4$, $t=L=2$}
    \label{fig:exmp_k4_plot}
\end{figure}


==> Figures/K6t2_Bar.tex <==
\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{%
   
    \begin{tikzpicture}
    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Rate Advantage [\%]},
    ylabel near ticks,
    % control legend position
    legend pos = north east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    %grid=both,
    %major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ybar interval=0.7,
    ]
    
    \addplot
    [
    black,
    fill = gray!10,
    ]
    table
    [x=SNR,y=P15]
    {Data/K6t2_Bar.txt};
    \addlegendentry{\smaller $P=15$}

    \addplot 
    [
    black,
    fill = gray!30,
    ]
    table
    [x=SNR,y=P12]
    {Data/K6t2_Bar.txt};
    \addlegendentry{\smaller $P=12$}
    
    \addplot 
    [
    black,
    fill = gray!50,
    ]
    table
    [x=SNR,y=P9]
    {Data/K6t2_Bar.txt};
    \addlegendentry{\smaller $P=9$}
    
    \addplot 
    [
    black,
    fill = gray!70,
    ]
    table
    [x=SNR,y=P6]
    {Data/K6t2_Bar.txt};
    \addlegendentry{\smaller $P=6$}
    
    \end{axis}
    \end{tikzpicture}
    }
    \caption{Rate Advantage over $P=3$ - $K=6$, $t=2$, $L=4$}
    \label{fig:k6_t2_bar}
\end{figure}

==> Figures/K6t2_Plot.tex <==
\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{%

    \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [
    mark = +,
    black
    ]
    table
    [
    y=P15,
    x=SNR
    ]
    {Data/K6t2_Plot.txt};
    \addlegendentry{\smaller $P = 15$}
    
    \addplot
    [
    dashed,
    mark = +,
    gray
    ]
    table
    [
    y=P12,
    x=SNR
    ]
    {Data/K6t2_Plot.txt};
    \addlegendentry{\smaller $P = 12$}
    
    \addplot
    [
    mark = x,
    black
    ]
    table
    [
    y=P9,
    x=SNR
    ]
    {Data/K6t2_Plot.txt};
    \addlegendentry{\smaller $P = 9$}
    
    \addplot
    [
    dashed,
    mark = x,
    black
    ]
    table
    [
    y=P6,
    x=SNR
    ]
    {Data/K6t2_Plot.txt};
    \addlegendentry{\smaller $P = 6$}
    
    \addplot
    [
    mark = square,
    black
    ]
    table
    [
    y=P3,
    x=SNR
    ]
    {Data/K6t2_Plot.txt};
    \addlegendentry{\smaller $P = 3$}
    
    \end{axis}

    \end{tikzpicture}
    }

    \caption{Rate vs SNR, Optimized Beamformer - $K=6$, $t=2$, $L=4$}
    \label{fig:k6_t2_plot}
\end{figure}


==> Figures/K6t3_Plot.tex <==
\begin{figure}
    \centering
    \resizebox{0.9\columnwidth}{!}{%
        \begin{tikzpicture}

    \begin{axis}
    [
    % put axis lines at left and bottom
    axis lines = left,
    % control axis labels
    xlabel = \smaller {SNR [dB]},
    ylabel = \smaller {Symmetric Rate [nats/s]},
    ylabel near ticks,
    % control legend position
    legend pos = south east,
    % control size of tick marks (10,20,30,etc)
    ticklabel style={font=\smaller},
    % control major grids
    grid=both,
    major grid style={line width=.2pt,draw=gray!30},
    % control minor grids
    %grid style={line width=.1pt, draw=gray!10},
    %minor tick num=5,
    ]
    
    \addplot
    [
    mark = +,
    black
    ]
    table
    [
    y=P20,
    x=SNR
    ]
    {Data/K6t3_Plot.txt};
    \addlegendentry{\smaller $P = 20$}
    
    \addplot
    [
    dashed,
    mark = +,
    gray
    ]
    table
    [
    y=P18,
    x=SNR
    ]
    {Data/K6t3_Plot.txt};
    \addlegendentry{\smaller $P = 18$}
    
    \addplot
    [
    mark = x,
    black
    ]
    table
    [
    y=P12,
    x=SNR
    ]
    {Data/K6t3_Plot.txt};
    \addlegendentry{\smaller $P = 12$}
    
    \addplot
    [
    dashed,
    mark = x,
    black
    ]
    table
    [
    y=P6,
    x=SNR
    ]
    {Data/K6t3_Plot.txt};
    \addlegendentry{\smaller $P = 6$}
    
    \addplot
    [
    mark = square,
    black
    ]
    table
    [
    y=P2,
    x=SNR
    ]
    {Data/K6t3_Plot.txt};
    \addlegendentry{\smaller $P = 2$}
    
    \end{axis}

    \end{tikzpicture}
    }
    \caption{Rate vs SNR, Optimized Beamformer - $K=6$, $t=3$, $L=3$}
    \label{fig:k6_t3_plot}
\end{figure}

